Finding Shortest Reconfiguration Sequences on Independent Set Polytopes

We initiate the study of the shortest reconfiguration problem for independent sets under the adjacency relation derived from the independent set polytope. Given a graph and two independent sets, the problem asks for a shortest sequence transforming one into the other such that the subgraph induced by the symmetric difference of any two consecutive sets is connected. This is equivalent to finding a shortest path on the $1$-skeleton of the independent set polytope. We prove that the problem is NP-hard even on planar graphs of bounded degree, as well as on split graphs. Notably, the hardness for planar graphs of bounded degree still holds even when deciding whether the target can be reached in at most two steps. For split graphs, we further show the W[2]-hardness when parameterized by the number of steps, as well as the inapproximability of the optimal length. As a consequence, we prove that the length of a shortest path between two vertices of a 0/1 polytope in $\mathbb{R}^n$ described by $O(n)$ linear inequalities is hard to approximate within a factor of $(1-\varepsilon)\ln n$ for any constant $\epsilon >0$, unless $P=NP$. On the positive side, we provide polynomial-time algorithms for block graphs, cographs, and bipartite chain graphs. Moreover, for paths and cycles, we show that the optimal length of the shortest reconfiguration sequence exactly matches a trivial upper bound.

==> figs/contribution.tex <==



\begin{tikzpicture}[
  every node/.style={
    rectangle,
    draw=black,
    fill=none,
    inner sep=2pt,
    outer sep=0pt,
    minimum height=1.8em
  }
]
  % nodes
    \node (P) at (-0.5,3.5) {Perfect};
    \node (C) at (-4,2) {Chordal};
    \node (DH) at (-0.5,2) {Distance-hereditary};
    \node (B) at (3,2) {Bipartite};
    \node (Sp) at (-5,0.5) {Split};
    \node (Bl) at (-2.2,0.6) {Block};
    \node (Co) at (-0.5,0.8) {Cographs};
    \node (Ch) at (3,0.5) {Bipartite chain};
    \node (T) at (-0.7,-0.5) {Tree};

  % cover relations only
  % \draw (a) -- (b);
  \draw (P.south) -- (C.north);
  \draw (P.south) -- (DH.north);
  \draw (P.south) -- (B.north);
  \draw (C.south) -- (Sp.north);
  \draw (C.south) -- (Bl.north);
  \draw (DH.south) -- (Bl.north);
  \draw (DH.south) -- (Co.north);
  \draw (B.south) -- (Ch.north);
  \draw (Bl.south) -- (T.north);
  \draw (B.south) -- (T.north);
  \draw (DH.south) -- (Ch.north);

  \draw[blue, very thick] (5,3) .. controls (-5.5, 3.5) and (-3, 0) .. (-5.5, -0.5);
  \draw[red, very thick] (5,1.3) .. controls (-6, 2) and (-3.5, -0.5) .. (-5.5, -0.6); 
  \node[blue, draw = none] (NPh) at (4.2, 3.3) {\NP-hard};
  \node[red, draw = none] (poly) at (4.5,1.0) {in \P};
  \node[gray, draw = none] (open) at (4.5, 2) {Open};
  
\end{tikzpicture}

==> figs/fig_block.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{scope}[xshift = -1cm]
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v1) at (0,0){$v_1$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v2) at (-1,0){$v_2$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v3) at (1,-1){$v_3$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v4) at (1,0){$v_4$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5) at (0,-1){$v_5$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v6) at (-0.75,-1.5){$v_6$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v7) at (0,-2){$v_7$};
\draw (v1) -- (v2);
\draw (v1) -- (v3);
\draw (v1) -- (v4);
\draw (v1) -- (v5);
\draw (v3) -- (v4);
\draw (v5) -- (v6);
\draw (v5) -- (v7);
\draw (v7) -- (v6);
    
\end{scope}
\begin{scope}[xshift = 7cm, scale=0.75]
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v11) at (-6.5,-4){$v_1$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v12) at (-2.5,-3){$v_1$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v13) at (0.5,-2){$v_1$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v2) at (-4.5,-4){$v_4$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v3) at (-3.5,-3){$v_3$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v4) at (-0.5,-3){$v_2$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v5) at (0.5,-4){$v_5$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v6) at (2.5,-4){$v_6$};
\node[draw=black, circle, minimum size=5mm, inner sep=0pt] (v7) at (3.5,-3){$v_7$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b12) at (-5.5,-3){$3$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b123) at (-4.5,-2){$3$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b14) at (-1.5,-2){$3$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b1234) at (-3,-1){$2$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b1234567) at (-0.75,0){$2$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b56) at (1.5,-3){$3$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b567) at (2.5,-2){$3$};
\node[draw=black, rectangle, minimum size=5mm, inner sep=0pt] (b1567) at (1.5,-1){$2$};

\draw (v11) -- (b12);
\draw (v12) -- (b14);
\draw (v13) -- (b1567);
\draw (v2) -- (b12);
\draw (b123) -- (v3);
\draw (b14) -- (v4);
\draw (b56) -- (v5);
\draw (b56) -- (v6);
\draw (b567) -- (v7);

\draw (v2) -- (b12);
\draw (b123) -- (b12);
\draw (b123) -- (b1234);
\draw (b14) -- (b1234);
\draw (b1234567) -- (b1234);
\draw (b1234567) -- (b1567);
\draw (b567) -- (b1567);
\draw (b567) -- (b56);

\end{scope}

\end{tikzpicture}

==> figs/fig_split.tex <==


\begin{tikzpicture}
\begin{scope}[xshift = -1cm, yshift = -1.5cm]
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (v1) at (-0.5,1.2){$v_1$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (v2) at (-1.5,0.3){$v_2$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (v3) at (0.5,0.3){$v_3$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (v4) at (-1.5,-1){$v_4$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (v5) at (0.5,-1){$v_5$};
\draw (v1.south west) -- (v2.north east);
\draw (v1.south east) -- (v3.north west);
\draw (v2.south) -- (v4.north);
\draw (v2.east) -- (v3.west);
\draw (v4.east) -- (v5.west);
\node (G) at (-1, 2) {\Large $G$};
\node (k) at (0,2) {$k=2$};
    
\end{scope}
\begin{scope}[xshift = 1.2cm, yshift = -1.3cm]
\node (G) at (5, 2) {\Large $G'$};
\node (G) at (6, 2) {$k'=3$};

\node[draw, very thick, dotted, rectangle, rounded corners=7pt, minimum width=7.5cm, minimum height=2cm, label=left:{\Large $V^1\cup \{u\}$}] (S1) at (5,0.6) {};

\node[label=left:{\Large $V^2$}] (V^2) at (1.2,-1.3) {};



\node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (z1) at (5,1.1){$v^1_0$};
\node[draw=blue, circle, minimum size=7.5mm, inner sep=0pt] (z2) at (5,1.1){};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (x1) at (1.5+0.5,0.3){$v^1_1$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (x2) at (3+0.5,0.3){$v^1_2$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (x3) at (4.5+0.5,0.3){$v^1_3$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (x4) at (6+0.5,0.3){$v^1_4$};
\node[draw=black, circle, minimum size=6mm, inner sep=0pt] (x5) at (7.5+0.5,0.3){$v^1_5$};

\begin{scope}[xshift = 1.5cm]
% \node[align=center] (copy) at (-1.8, -2.5){$k+2=4$\\vertices};
% \draw[decorate, decoration={brace,mirror, amplitude=5pt}](-0.8, -1.3)-- (-0.8, -3.7);

% \node[draw, very thick, rectangle, rounded corners=7pt, minimum width=1.4cm, minimum height=3cm, label=below:{$Y_1$}] (Y1) at (-1+1,-2.5) {};
\node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y11) at (0,-1.4){$v^2_1$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y12) at (0,-2.1){$y_{1,2}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y13) at (0,-2.8){$y_{1,3}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y14) at (0,-3.5){$y_{1,4}$};

% \node[draw, very thick, rectangle, rounded corners=7pt, minimum width=1.4cm, minimum height=3cm, label=below:{$Y_2$}] (Y2) at (0.7+1,-2.5) {};
\begin{scope}[xshift = 1.7cm]
    \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y21) at (0,-1.4){$v^2_2$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y22) at (0,-2.1){$y_{2,2}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y23) at (0,-2.8){$y_{2,3}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y24) at (0,-3.5){$y_{2,4}$};
\end{scope}

% \node[draw, very thick, rectangle, rounded corners=7pt, minimum width=1.4cm, minimum height=3cm, label=below:{$Y_3$}] (Y3) at (2.4+1,-2.5) {};
\begin{scope}[xshift = 3.4cm]
    \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y31) at (0,-1.4){$v^2_3$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y32) at (0,-2.1){$y_{3,2}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y33) at (0,-2.8){$y_{3,3}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y34) at (0,-3.5){$y_{3,4}$};
\end{scope}

% \node[draw, very thick, rectangle, rounded corners=7pt, minimum width=1.4cm, minimum height=3cm, label=below:{$Y_4$}] (Y4) at (4.1+1,-2.5) {};
\begin{scope}[xshift = 5.1cm]
    \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y41) at (0,-1.4){$v^2_4$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y42) at (0,-2.1){$y_{4,2}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y43) at (0,-2.8){$y_{4,3}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y44) at (0,-3.5){$y_{4,4}$};
\end{scope}
% \node[draw, very thick, rectangle, rounded corners=7pt, minimum width=1.4cm, minimum height=3cm, label=below:{$Y_5$}] (Y5) at (5.8+1,-2.5) {};
\begin{scope}[xshift = 6.8cm]
    \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y51) at (0,-1.4){$v^2_5$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y52) at (0,-2.1){$y_{5,2}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y53) at (0,-2.8){$y_{5,3}$};
% \node[draw=black, fill = red, fill opacity = 0.2, text opacity=1, circle, minimum size=6mm, inner sep=0pt] (y54) at (0,-3.5){$y_{5,4}$};
\end{scope}
\end{scope}

\draw[very thick] (x1.south) -- (y11.north);
\draw[very thick] (x1.south) -- (y21.north);
\draw[very thick] (x1.south) -- (y31.north);

\draw[very thick] (x2.south) -- (y11.north);
\draw[very thick] (x2.south) -- (y21.north);
\draw[very thick] (x2.south) -- (y31.north);
\draw[very thick] (x2.south) -- (y41.north);

\draw[very thick] (x3.south) -- (y11.north);
\draw[very thick] (x3.south) -- (y21.north);
\draw[very thick] (x3.south) -- (y31.north);

\draw[very thick] (x4.south) -- (y21.north);
\draw[very thick] (x4.south) -- (y41.north);
\draw[very thick] (x4.south) -- (y51.north);

\draw[very thick] (x5.south) -- (y41.north);
\draw[very thick] (x5.south) -- (y51.north);
    
\end{scope}

\end{tikzpicture}
